Neuro-Formal Verification: Agentic Language-Agnostic Formal Program Reasoning

Formal verification provides the strongest correctness guarantees for software, and verification-aware languages can produce sound, machine-checked proofs. Recent AI coding agents have sharply lowered the cost of constructing such proofs. Yet few mainstream developers benefit: most use languages without formal-verification support, and formalizing properties and modeling execution environments demand formal-methods expertise. Proof therefore remains reserved for a few notable artifacts, while production software is attested mainly through review and testing. We introduce neuro-formal verification (NFV), which brings this automation to mainstream languages. An AI coding agent formalizes a source-level verification problem into a proof obligation in a verification-aware language, discharged by an established sound verifier aided by agentic proof search. Staged, goal-blind transformations reduce the risk of proving an artifact that does not faithfully represent the source program, property, or environment. Since NFV cannot ensure the soundness of this formalization, it optimizes for empirical accuracy rather than end-to-end soundness, while insisting on machine-checked evidence for every verdict. Experiments with current frontier models on a balanced dataset of correct and buggy Python solutions demonstrate the effectiveness of our approach. NFV with Dafny correctly resolves 57% of all entries, at 92% precision among its verdicts; with a CBMC backend, it produces a counterexample for 63% of the buggy programs at 90% precision. In contrast, an LLM-as-judge baseline achieves only 72% precision while answering every entry without any checkable artifact, and an unstaged agent-verifier combination proves 98% of both the correct and the known-buggy programs, yielding only 50% precision. Together, they confirm that both proofs and staging benefit an AI agent's formal program reasoning.

==> (inline-0) <==
\begin{longtable}{@{}r l r r p{0.52\linewidth}@{}}
\caption{The 103 pairs --- all 206 entries --- with the
postcondition each pair is scored against, and the upstream identifiers that pin
it. \textbf{task} is the HumanEval number. \textbf{p} is the
\texttt{response\_num} selecting the postcondition in
\texttt{summary\_eval\_results.jsonl} and
\texttt{raw\_preprocessed\_samples.jsonl}. \textbf{m} is the
\texttt{response\_num} selecting the mutant in
\texttt{distinct\_code\_mutants.jsonl}; below 200 it is a natural mutant, at
200 and above an artificial one. The reference and the mutant of a task share a
postcondition, so one row covers two entries. Postconditions are reproduced
after sanitization (Appendix~\ref{sec:dsdetails}), which is the form the
pipeline sees.}
\label{tab:specs} \\
\toprule
\textbf{task} & \textbf{entry point} & \textbf{p} & \textbf{m} & \textbf{postcondition} \\
\midrule
\endfirsthead
\toprule
\textbf{task} & \textbf{entry point} & \textbf{p} & \textbf{m} & \textbf{postcondition} \\
\midrule
\endhead
\bottomrule
\endfoot
1 & \texttt{separate\_paren\_groups} & 2 & 0 & \texttt{assert \allowbreak{}all(\allowbreak{}(\allowbreak{}s.\allowbreak{}count(\allowbreak{}'\allowbreak{}(\allowbreak{}'\allowbreak{})\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}s.\allowbreak{}count(\allowbreak{}'\allowbreak{})\allowbreak{}'\allowbreak{})\allowbreak{} \allowbreak{}and \allowbreak{}'\allowbreak{}(\allowbreak{})\allowbreak{}'\allowbreak{} \allowbreak{}in \allowbreak{}s \allowbreak{}for \allowbreak{}s \allowbreak{}in \allowbreak{}return\_value)\allowbreak{})\allowbreak{}} \\
2 & \texttt{truncate\_number} & 0 & 202 & \texttt{assert \allowbreak{}0 \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}return\_value \allowbreak{}<\allowbreak{} \allowbreak{}1} \\
3 & \texttt{below\_zero} & 0 & 200 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}True \allowbreak{}and \allowbreak{}any(\allowbreak{}(\allowbreak{}sum(\allowbreak{}operations[\allowbreak{}:\allowbreak{}i \allowbreak{}+\allowbreak{} \allowbreak{}1]\allowbreak{})\allowbreak{} \allowbreak{}<\allowbreak{} \allowbreak{}0 \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}range(\allowbreak{}len(\allowbreak{}operations)\allowbreak{})\allowbreak{})\allowbreak{})\allowbreak{} \allowbreak{}or \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}False} \\
4 & \texttt{mean\_absolute\_deviation} & 1 & 213 & \texttt{assert \allowbreak{}0 \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}return\_value} \\
5 & \texttt{intersperse} & 0 & 27 & \texttt{assert \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}numbers)\allowbreak{} \allowbreak{}*\allowbreak{} \allowbreak{}2 \allowbreak{}-\allowbreak{} \allowbreak{}1 \allowbreak{}if \allowbreak{}numbers \allowbreak{}else \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}0} \\
6 & \texttt{parse\_nested\_parens} & 1 & 7 & \texttt{assert \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}paren\_string.\allowbreak{}split(\allowbreak{})\allowbreak{})\allowbreak{}} \\
8 & \texttt{sum\_product} & 0 & 49 & \texttt{assert \allowbreak{}sum(\allowbreak{}numbers)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}return\_value[\allowbreak{}0]\allowbreak{}} \\
9 & \texttt{rolling\_max} & 0 & 106 & \texttt{assert \allowbreak{}all(\allowbreak{}(\allowbreak{}return\_value[\allowbreak{}i]\allowbreak{} \allowbreak{}>\allowbreak{}=\allowbreak{} \allowbreak{}max(\allowbreak{}numbers[\allowbreak{}:\allowbreak{}i \allowbreak{}+\allowbreak{} \allowbreak{}1]\allowbreak{})\allowbreak{} \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}range(\allowbreak{}len(\allowbreak{}numbers)\allowbreak{})\allowbreak{})\allowbreak{})\allowbreak{}} \\
10 & \texttt{make\_palindrome} & 0 & 0 & \texttt{assert \allowbreak{}return\_value.\allowbreak{}startswith(\allowbreak{}string)\allowbreak{} \allowbreak{}and \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}return\_value[\allowbreak{}:\allowbreak{}:\allowbreak{}-\allowbreak{}1]\allowbreak{}} \\
11 & \texttt{string\_xor} & 0 & 6 & \texttt{assert \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}a)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}b)\allowbreak{} \allowbreak{}and \allowbreak{}all(\allowbreak{}(\allowbreak{}ch \allowbreak{}in \allowbreak{}'\allowbreak{}01'\allowbreak{} \allowbreak{}for \allowbreak{}ch \allowbreak{}in \allowbreak{}return\_value)\allowbreak{})\allowbreak{}} \\
13 & \texttt{greatest\_common\_divisor} & 0 & 205 & \texttt{assert \allowbreak{}a \allowbreak{}\% \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}0 \allowbreak{}and \allowbreak{}b \allowbreak{}\% \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}0} \\
17 & \texttt{parse\_music} & 2 & 202 & \texttt{assert \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}[\allowbreak{}note \allowbreak{}for \allowbreak{}note \allowbreak{}in \allowbreak{}music\_string.\allowbreak{}split(\allowbreak{})\allowbreak{} \allowbreak{}if \allowbreak{}note \allowbreak{}in \allowbreak{}[\allowbreak{}'\allowbreak{}o'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}o|\allowbreak{}'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}.\allowbreak{}|\allowbreak{}'\allowbreak{}]\allowbreak{}]\allowbreak{})\allowbreak{}} \\
19 & \texttt{sort\_numbers} & 0 & 3 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}'\allowbreak{} \allowbreak{}'\allowbreak{}.\allowbreak{}join(\allowbreak{}sorted(\allowbreak{}numbers.\allowbreak{}split(\allowbreak{})\allowbreak{},\allowbreak{} \allowbreak{}key=\allowbreak{}lambda \allowbreak{}x:\allowbreak{} \allowbreak{}[\allowbreak{}'\allowbreak{}zero'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}one'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}two'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}three'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}four'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}five'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}six'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}seven'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}eight'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}nine'\allowbreak{}]\allowbreak{}.\allowbreak{}index(\allowbreak{}x)\allowbreak{})\allowbreak{})\allowbreak{}} \\
20 & \texttt{find\_closest\_elements} & 1 & 147 & \texttt{assert \allowbreak{}return\_value \allowbreak{}in \allowbreak{}[\allowbreak{}(\allowbreak{}x,\allowbreak{} \allowbreak{}y)\allowbreak{} \allowbreak{}for \allowbreak{}i,\allowbreak{} \allowbreak{}x \allowbreak{}in \allowbreak{}enumerate(\allowbreak{}numbers)\allowbreak{} \allowbreak{}for \allowbreak{}j,\allowbreak{} \allowbreak{}y \allowbreak{}in \allowbreak{}enumerate(\allowbreak{}numbers)\allowbreak{} \allowbreak{}if \allowbreak{}i \allowbreak{}!=\allowbreak{} \allowbreak{}j \allowbreak{}and \allowbreak{}x \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}y]\allowbreak{}} \\
21 & \texttt{rescale\_to\_unit} & 1 & 200 & \texttt{assert \allowbreak{}len(\allowbreak{}numbers)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{}} \\
25 & \texttt{factorize} & 1 & 202 & \texttt{assert \allowbreak{}n \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}eval(\allowbreak{}'\allowbreak{}*\allowbreak{}'\allowbreak{}.\allowbreak{}join(\allowbreak{}map(\allowbreak{}str,\allowbreak{} \allowbreak{}return\_value)\allowbreak{})\allowbreak{})\allowbreak{}} \\
26 & \texttt{remove\_duplicates} & 0 & 205 & \texttt{assert \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}set(\allowbreak{}return\_value)\allowbreak{})\allowbreak{}} \\
30 & \texttt{get\_positive} & 0 & 200 & \texttt{assert \allowbreak{}all(\allowbreak{}(\allowbreak{}i \allowbreak{}>\allowbreak{} \allowbreak{}0 \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}return\_value)\allowbreak{})\allowbreak{}} \\
31 & \texttt{is\_prime} & 0 & 27 & \texttt{assert \allowbreak{}n \allowbreak{}<\allowbreak{} \allowbreak{}2 \allowbreak{}and \allowbreak{}(\allowbreak{}not \allowbreak{}return\_value)\allowbreak{} \allowbreak{}or \allowbreak{}n \allowbreak{}>\allowbreak{}=\allowbreak{} \allowbreak{}2} \\
33 & \texttt{sort\_third} & 0 & 5 & \texttt{assert \allowbreak{}all(\allowbreak{}(\allowbreak{}l[\allowbreak{}i]\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}return\_value[\allowbreak{}i]\allowbreak{} \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}range(\allowbreak{}len(\allowbreak{}l)\allowbreak{})\allowbreak{} \allowbreak{}if \allowbreak{}i \allowbreak{}\% \allowbreak{}3 \allowbreak{}!=\allowbreak{} \allowbreak{}0)\allowbreak{})\allowbreak{}} \\
34 & \texttt{unique} & 0 & 200 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}sorted(\allowbreak{}list(\allowbreak{}set(\allowbreak{}l)\allowbreak{})\allowbreak{})\allowbreak{}} \\
35 & \texttt{max\_element} & 0 & 201 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}max(\allowbreak{}l)\allowbreak{}} \\
36 & \texttt{fizz\_buzz} & 0 & 205 & \texttt{assert \allowbreak{}isinstance(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}int)\allowbreak{} \allowbreak{}and \allowbreak{}return\_value \allowbreak{}>\allowbreak{}=\allowbreak{} \allowbreak{}0} \\
37 & \texttt{sort\_even} & 5 & 11 & \texttt{assert \allowbreak{}sorted(\allowbreak{}return\_value[\allowbreak{}:\allowbreak{}:\allowbreak{}2]\allowbreak{})\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}sorted(\allowbreak{}l[\allowbreak{}:\allowbreak{}:\allowbreak{}2]\allowbreak{})\allowbreak{}} \\
41 & \texttt{car\_race\_collision} & 0 & 7 & \texttt{assert \allowbreak{}isinstance(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}int)\allowbreak{} \allowbreak{}and \allowbreak{}return\_value \allowbreak{}>\allowbreak{}=\allowbreak{} \allowbreak{}0} \\
42 & \texttt{incr\_list} & 0 & 200 & \texttt{assert \allowbreak{}all(\allowbreak{}(\allowbreak{}return\_value[\allowbreak{}i]\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}l[\allowbreak{}i]\allowbreak{} \allowbreak{}+\allowbreak{} \allowbreak{}1 \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}range(\allowbreak{}len(\allowbreak{}l)\allowbreak{})\allowbreak{})\allowbreak{})\allowbreak{}} \\
43 & \texttt{pairs\_sum\_to\_zero} & 5 & 42 & \texttt{assert \allowbreak{}not \allowbreak{}return\_value \allowbreak{}or \allowbreak{}any(\allowbreak{}(\allowbreak{}x \allowbreak{}+\allowbreak{} \allowbreak{}y \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}0 \allowbreak{}for \allowbreak{}i,\allowbreak{} \allowbreak{}x \allowbreak{}in \allowbreak{}enumerate(\allowbreak{}l)\allowbreak{} \allowbreak{}for \allowbreak{}j,\allowbreak{} \allowbreak{}y \allowbreak{}in \allowbreak{}enumerate(\allowbreak{}l)\allowbreak{} \allowbreak{}if \allowbreak{}i \allowbreak{}!=\allowbreak{} \allowbreak{}j)\allowbreak{})\allowbreak{}} \\
44 & \texttt{change\_base} & 0 & 60 & \texttt{assert \allowbreak{}int(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}base)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}x} \\
45 & \texttt{triangle\_area} & 0 & 200 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}0.\allowbreak{}5 \allowbreak{}*\allowbreak{} \allowbreak{}a \allowbreak{}*\allowbreak{} \allowbreak{}h} \\
47 & \texttt{median} & 4 & 200 & \texttt{assert \allowbreak{}sum(\allowbreak{}(\allowbreak{}i \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}return\_value \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}l)\allowbreak{})\allowbreak{} \allowbreak{}>\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}l)\allowbreak{} \allowbreak{}/\allowbreak{}/\allowbreak{} \allowbreak{}2 \allowbreak{}and \allowbreak{}sum(\allowbreak{}(\allowbreak{}i \allowbreak{}>\allowbreak{}=\allowbreak{} \allowbreak{}return\_value \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}l)\allowbreak{})\allowbreak{} \allowbreak{}>\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}l)\allowbreak{} \allowbreak{}/\allowbreak{}/\allowbreak{} \allowbreak{}2} \\
49 & \texttt{modp} & 1 & 1 & \texttt{assert \allowbreak{}0 \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}return\_value \allowbreak{}<\allowbreak{} \allowbreak{}p} \\
50 & \texttt{decode\_shift} & 9 & 289 & \texttt{assert \allowbreak{}len(\allowbreak{}s)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{}} \\
51 & \texttt{remove\_vowels} & 0 & 200 & \texttt{assert \allowbreak{}all(\allowbreak{}(\allowbreak{}c \allowbreak{}not \allowbreak{}in \allowbreak{}'\allowbreak{}aeiouAEIOU'\allowbreak{} \allowbreak{}for \allowbreak{}c \allowbreak{}in \allowbreak{}return\_value)\allowbreak{})\allowbreak{}} \\
53 & \texttt{add} & 0 & 200 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}x \allowbreak{}+\allowbreak{} \allowbreak{}y} \\
56 & \texttt{correct\_bracketing} & 0 & 200 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}False \allowbreak{}or \allowbreak{}brackets.\allowbreak{}count(\allowbreak{}'\allowbreak{}<\allowbreak{}'\allowbreak{})\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}brackets.\allowbreak{}count(\allowbreak{}'\allowbreak{}>\allowbreak{}'\allowbreak{})\allowbreak{}} \\
58 & \texttt{common} & 0 & 203 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}sorted(\allowbreak{}return\_value)\allowbreak{}} \\
59 & \texttt{largest\_prime\_factor} & 1 & 44 & \texttt{assert \allowbreak{}n \allowbreak{}\% \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}0} \\
60 & \texttt{sum\_to\_n} & 0 & 189 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}n \allowbreak{}*\allowbreak{} \allowbreak{}(\allowbreak{}n \allowbreak{}+\allowbreak{} \allowbreak{}1)\allowbreak{} \allowbreak{}/\allowbreak{}/\allowbreak{} \allowbreak{}2} \\
61 & \texttt{correct\_bracketing} & 0 & 201 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}False \allowbreak{}or \allowbreak{}brackets.\allowbreak{}count(\allowbreak{}'\allowbreak{}(\allowbreak{}'\allowbreak{})\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}brackets.\allowbreak{}count(\allowbreak{}'\allowbreak{})\allowbreak{}'\allowbreak{})\allowbreak{}} \\
64 & \texttt{vowels\_count} & 0 & 0 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}s.\allowbreak{}lower(\allowbreak{})\allowbreak{}.\allowbreak{}count(\allowbreak{}'\allowbreak{}a'\allowbreak{})\allowbreak{} \allowbreak{}+\allowbreak{} \allowbreak{}s.\allowbreak{}lower(\allowbreak{})\allowbreak{}.\allowbreak{}count(\allowbreak{}'\allowbreak{}e'\allowbreak{})\allowbreak{} \allowbreak{}+\allowbreak{} \allowbreak{}s.\allowbreak{}lower(\allowbreak{})\allowbreak{}.\allowbreak{}count(\allowbreak{}'\allowbreak{}i'\allowbreak{})\allowbreak{} \allowbreak{}+\allowbreak{} \allowbreak{}s.\allowbreak{}lower(\allowbreak{})\allowbreak{}.\allowbreak{}count(\allowbreak{}'\allowbreak{}o'\allowbreak{})\allowbreak{} \allowbreak{}+\allowbreak{} \allowbreak{}s.\allowbreak{}lower(\allowbreak{})\allowbreak{}.\allowbreak{}count(\allowbreak{}'\allowbreak{}u'\allowbreak{})\allowbreak{} \allowbreak{}+\allowbreak{} \allowbreak{}(\allowbreak{}1 \allowbreak{}if \allowbreak{}s.\allowbreak{}lower(\allowbreak{})\allowbreak{}.\allowbreak{}endswith(\allowbreak{}'\allowbreak{}y'\allowbreak{})\allowbreak{} \allowbreak{}else \allowbreak{}0)\allowbreak{}} \\
65 & \texttt{circular\_shift} & 0 & 7 & \texttt{assert \allowbreak{}len(\allowbreak{}str(\allowbreak{}x)\allowbreak{})\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{}} \\
66 & \texttt{digitSum} & 6 & 200 & \texttt{assert \allowbreak{}sum(\allowbreak{}(\allowbreak{}ord(\allowbreak{}char)\allowbreak{} \allowbreak{}for \allowbreak{}char \allowbreak{}in \allowbreak{}s \allowbreak{}if \allowbreak{}char.\allowbreak{}isupper(\allowbreak{})\allowbreak{})\allowbreak{})\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}return\_value} \\
67 & \texttt{fruit\_distribution} & 0 & 15 & \texttt{import \allowbreak{}re
assert \allowbreak{}isinstance(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}int)\allowbreak{} \allowbreak{}and \allowbreak{}return\_value \allowbreak{}>\allowbreak{}=\allowbreak{} \allowbreak{}0 \allowbreak{}and \allowbreak{}(\allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}n \allowbreak{}-\allowbreak{} \allowbreak{}sum(\allowbreak{}map(\allowbreak{}int,\allowbreak{} \allowbreak{}re.\allowbreak{}findall(\allowbreak{}'\allowbreak{}\textbackslash{}\textbackslash{}d+\allowbreak{}'\allowbreak{},\allowbreak{} \allowbreak{}s)\allowbreak{})\allowbreak{})\allowbreak{})\allowbreak{}} \\
68 & \texttt{pluck} & 0 & 62 & \texttt{assert \allowbreak{}isinstance(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}list)\allowbreak{} \allowbreak{}and \allowbreak{}(\allowbreak{}len(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}2 \allowbreak{}and \allowbreak{}return\_value[\allowbreak{}0]\allowbreak{} \allowbreak{}\% \allowbreak{}2 \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}0 \allowbreak{}and \allowbreak{}(\allowbreak{}arr[\allowbreak{}return\_value[\allowbreak{}1]\allowbreak{}]\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}return\_value[\allowbreak{}0]\allowbreak{})\allowbreak{})\allowbreak{} \allowbreak{}or \allowbreak{}(\allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}[\allowbreak{}]\allowbreak{} \allowbreak{}and \allowbreak{}all(\allowbreak{}(\allowbreak{}i \allowbreak{}\% \allowbreak{}2 \allowbreak{}!=\allowbreak{} \allowbreak{}0 \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}arr)\allowbreak{})\allowbreak{})\allowbreak{}} \\
69 & \texttt{search} & 1 & 1 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}max(\allowbreak{}[\allowbreak{}num \allowbreak{}for \allowbreak{}num \allowbreak{}in \allowbreak{}set(\allowbreak{}lst)\allowbreak{} \allowbreak{}if \allowbreak{}lst.\allowbreak{}count(\allowbreak{}num)\allowbreak{} \allowbreak{}>\allowbreak{}=\allowbreak{} \allowbreak{}num]\allowbreak{},\allowbreak{} \allowbreak{}default=\allowbreak{}-\allowbreak{}1)\allowbreak{}} \\
70 & \texttt{strange\_sort\_list} & 0 & 48 & \texttt{assert \allowbreak{}len(\allowbreak{}lst)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{}} \\
71 & \texttt{triangle\_area} & 0 & 210 & \texttt{assert \allowbreak{}isinstance(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}float)\allowbreak{} \allowbreak{}and \allowbreak{}round(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}2)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}return\_value \allowbreak{}or \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}-\allowbreak{}1} \\
73 & \texttt{smallest\_change} & 2 & 0 & \texttt{assert \allowbreak{}0 \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}return\_value \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}arr)\allowbreak{} \allowbreak{}/\allowbreak{}/\allowbreak{} \allowbreak{}2} \\
77 & \texttt{iscube} & 2 & 0 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}(\allowbreak{}round(\allowbreak{}abs(\allowbreak{}a)\allowbreak{} \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}(\allowbreak{}1.\allowbreak{}0 \allowbreak{}/\allowbreak{} \allowbreak{}3)\allowbreak{})\allowbreak{} \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}3 \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}abs(\allowbreak{}a)\allowbreak{})\allowbreak{}} \\
78 & \texttt{hex\_key} & 1 & 203 & \texttt{assert \allowbreak{}isinstance(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}int)\allowbreak{} \allowbreak{}and \allowbreak{}0 \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}return\_value \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}num)\allowbreak{}} \\
79 & \texttt{decimal\_to\_binary} & 0 & 6 & \texttt{import \allowbreak{}re
assert \allowbreak{}re.\allowbreak{}match(\allowbreak{}'\allowbreak{}\^{}db[\allowbreak{}01]\allowbreak{}+\allowbreak{}db\$'\allowbreak{},\allowbreak{} \allowbreak{}return\_value)\allowbreak{}} \\
81 & \texttt{numerical\_letter\_grade} & 0 & 215 & \texttt{assert \allowbreak{}len(\allowbreak{}grades)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{}} \\
86 & \texttt{anti\_shuffle} & 2 & 0 & \texttt{assert \allowbreak{}len(\allowbreak{}s)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{}} \\
87 & \texttt{get\_row} & 0 & 3 & \texttt{assert \allowbreak{}all(\allowbreak{}(\allowbreak{}return\_value[\allowbreak{}i]\allowbreak{}[\allowbreak{}0]\allowbreak{} \allowbreak{}<\allowbreak{} \allowbreak{}return\_value[\allowbreak{}i \allowbreak{}+\allowbreak{} \allowbreak{}1]\allowbreak{}[\allowbreak{}0]\allowbreak{} \allowbreak{}or \allowbreak{}(\allowbreak{}return\_value[\allowbreak{}i]\allowbreak{}[\allowbreak{}0]\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}return\_value[\allowbreak{}i \allowbreak{}+\allowbreak{} \allowbreak{}1]\allowbreak{}[\allowbreak{}0]\allowbreak{} \allowbreak{}and \allowbreak{}return\_value[\allowbreak{}i]\allowbreak{}[\allowbreak{}1]\allowbreak{} \allowbreak{}>\allowbreak{}=\allowbreak{} \allowbreak{}return\_value[\allowbreak{}i \allowbreak{}+\allowbreak{} \allowbreak{}1]\allowbreak{}[\allowbreak{}1]\allowbreak{})\allowbreak{} \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}range(\allowbreak{}len(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}-\allowbreak{} \allowbreak{}1)\allowbreak{})\allowbreak{})\allowbreak{}} \\
88 & \texttt{sort\_array} & 0 & 206 & \texttt{assert \allowbreak{}len(\allowbreak{}array)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{}} \\
89 & \texttt{encrypt} & 0 & 3 & \texttt{assert \allowbreak{}len(\allowbreak{}s)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{}} \\
90 & \texttt{next\_smallest} & 3 & 6 & \texttt{assert \allowbreak{}(\allowbreak{}return\_value \allowbreak{}is \allowbreak{}None)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}(\allowbreak{}len(\allowbreak{}set(\allowbreak{}lst)\allowbreak{})\allowbreak{} \allowbreak{}<\allowbreak{} \allowbreak{}2)\allowbreak{}} \\
93 & \texttt{encode} & 1 & 17 & \texttt{assert \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}message)\allowbreak{}} \\
96 & \texttt{count\_up\_to} & 3 & 1 & \texttt{assert \allowbreak{}all(\allowbreak{}(\allowbreak{}i \allowbreak{}<\allowbreak{} \allowbreak{}n \allowbreak{}and \allowbreak{}all(\allowbreak{}(\allowbreak{}i \allowbreak{}\% \allowbreak{}j \allowbreak{}!=\allowbreak{} \allowbreak{}0 \allowbreak{}for \allowbreak{}j \allowbreak{}in \allowbreak{}range(\allowbreak{}2,\allowbreak{} \allowbreak{}int(\allowbreak{}i \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}0.\allowbreak{}5)\allowbreak{} \allowbreak{}+\allowbreak{} \allowbreak{}1)\allowbreak{})\allowbreak{})\allowbreak{} \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}return\_value)\allowbreak{})\allowbreak{}} \\
97 & \texttt{multiply} & 0 & 0 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}abs(\allowbreak{}a)\allowbreak{} \allowbreak{}\% \allowbreak{}10 \allowbreak{}*\allowbreak{} \allowbreak{}(\allowbreak{}abs(\allowbreak{}b)\allowbreak{} \allowbreak{}\% \allowbreak{}10)\allowbreak{}} \\
99 & \texttt{closest\_integer} & 9 & 9 & \texttt{assert \allowbreak{}isinstance(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}int)\allowbreak{} \allowbreak{}and \allowbreak{}abs(\allowbreak{}return\_value \allowbreak{}-\allowbreak{} \allowbreak{}float(\allowbreak{}value)\allowbreak{})\allowbreak{} \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}1} \\
100 & \texttt{make\_a\_pile} & 1 & 0 & \texttt{assert \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}n \allowbreak{}and \allowbreak{}all(\allowbreak{}(\allowbreak{}return\_value[\allowbreak{}i]\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}return\_value[\allowbreak{}i \allowbreak{}-\allowbreak{} \allowbreak{}1]\allowbreak{} \allowbreak{}+\allowbreak{} \allowbreak{}2 \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}range(\allowbreak{}1,\allowbreak{} \allowbreak{}n)\allowbreak{})\allowbreak{})\allowbreak{}} \\
102 & \texttt{choose\_num} & 0 & 5 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}-\allowbreak{}1 \allowbreak{}or \allowbreak{}(\allowbreak{}x \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}return\_value \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}y \allowbreak{}and \allowbreak{}return\_value \allowbreak{}\% \allowbreak{}2 \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}0 \allowbreak{}and \allowbreak{}all(\allowbreak{}(\allowbreak{}i \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}return\_value \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}range(\allowbreak{}x,\allowbreak{} \allowbreak{}y \allowbreak{}+\allowbreak{} \allowbreak{}1)\allowbreak{} \allowbreak{}if \allowbreak{}i \allowbreak{}\% \allowbreak{}2 \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}0)\allowbreak{})\allowbreak{})\allowbreak{}} \\
103 & \texttt{rounded\_avg} & 0 & 12 & \texttt{assert \allowbreak{}isinstance(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}str)\allowbreak{} \allowbreak{}and \allowbreak{}return\_value.\allowbreak{}startswith(\allowbreak{}'\allowbreak{}0b'\allowbreak{})\allowbreak{} \allowbreak{}and \allowbreak{}all(\allowbreak{}(\allowbreak{}c \allowbreak{}in \allowbreak{}'\allowbreak{}01'\allowbreak{} \allowbreak{}for \allowbreak{}c \allowbreak{}in \allowbreak{}return\_value[\allowbreak{}2:\allowbreak{}]\allowbreak{})\allowbreak{})\allowbreak{} \allowbreak{}or \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}-\allowbreak{}1} \\
104 & \texttt{unique\_digits} & 0 & 126 & \texttt{assert \allowbreak{}all(\allowbreak{}(\allowbreak{}str(\allowbreak{}i)\allowbreak{}[\allowbreak{}j]\allowbreak{} \allowbreak{}in \allowbreak{}'\allowbreak{}13579'\allowbreak{} \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}return\_value \allowbreak{}for \allowbreak{}j \allowbreak{}in \allowbreak{}range(\allowbreak{}len(\allowbreak{}str(\allowbreak{}i)\allowbreak{})\allowbreak{})\allowbreak{})\allowbreak{})\allowbreak{} \allowbreak{}and \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}sorted(\allowbreak{}return\_value)\allowbreak{}} \\
105 & \texttt{by\_length} & 1 & 203 & \texttt{assert \allowbreak{}all(\allowbreak{}(\allowbreak{}item \allowbreak{}in \allowbreak{}[\allowbreak{}'\allowbreak{}One'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}Two'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}Three'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}Four'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}Five'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}Six'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}Seven'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}Eight'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}Nine'\allowbreak{}]\allowbreak{} \allowbreak{}for \allowbreak{}item \allowbreak{}in \allowbreak{}return\_value)\allowbreak{})\allowbreak{} \allowbreak{}and \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}arr)\allowbreak{}} \\
106 & \texttt{f} & 0 & 15 & \texttt{assert \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}n} \\
107 & \texttt{even\_odd\_palindrome} & 0 & 140 & \texttt{assert \allowbreak{}sum(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}[\allowbreak{}i \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}range(\allowbreak{}1,\allowbreak{} \allowbreak{}n \allowbreak{}+\allowbreak{} \allowbreak{}1)\allowbreak{} \allowbreak{}if \allowbreak{}str(\allowbreak{}i)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}str(\allowbreak{}i)\allowbreak{}[\allowbreak{}:\allowbreak{}:\allowbreak{}-\allowbreak{}1]\allowbreak{}]\allowbreak{})\allowbreak{}} \\
108 & \texttt{count\_nums} & 2 & 59 & \texttt{assert \allowbreak{}isinstance(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}int)\allowbreak{} \allowbreak{}and \allowbreak{}0 \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}return\_value \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}arr)\allowbreak{}} \\
110 & \texttt{exchange} & 4 & 0 & \texttt{assert \allowbreak{}(\allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}'\allowbreak{}YES'\allowbreak{})\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}(\allowbreak{}len(\allowbreak{}[\allowbreak{}num \allowbreak{}for \allowbreak{}num \allowbreak{}in \allowbreak{}lst1 \allowbreak{}if \allowbreak{}num \allowbreak{}\% \allowbreak{}2 \allowbreak{}!=\allowbreak{} \allowbreak{}0]\allowbreak{})\allowbreak{} \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}[\allowbreak{}num \allowbreak{}for \allowbreak{}num \allowbreak{}in \allowbreak{}lst2 \allowbreak{}if \allowbreak{}num \allowbreak{}\% \allowbreak{}2 \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}0]\allowbreak{})\allowbreak{})\allowbreak{}} \\
111 & \texttt{histogram} & 7 & 18 & \texttt{assert \allowbreak{}all(\allowbreak{}[\allowbreak{}isinstance(\allowbreak{}key,\allowbreak{} \allowbreak{}str)\allowbreak{} \allowbreak{}and \allowbreak{}key.\allowbreak{}islower(\allowbreak{})\allowbreak{} \allowbreak{}and \allowbreak{}isinstance(\allowbreak{}value,\allowbreak{} \allowbreak{}int)\allowbreak{} \allowbreak{}and \allowbreak{}(\allowbreak{}value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}test.\allowbreak{}count(\allowbreak{}key)\allowbreak{})\allowbreak{} \allowbreak{}for \allowbreak{}key,\allowbreak{} \allowbreak{}value \allowbreak{}in \allowbreak{}return\_value.\allowbreak{}items(\allowbreak{})\allowbreak{}]\allowbreak{})\allowbreak{}} \\
112 & \texttt{reverse\_delete} & 0 & 205 & \texttt{assert \allowbreak{}return\_value[\allowbreak{}1]\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}(\allowbreak{}return\_value[\allowbreak{}0]\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}return\_value[\allowbreak{}0]\allowbreak{}[\allowbreak{}:\allowbreak{}:\allowbreak{}-\allowbreak{}1]\allowbreak{})\allowbreak{}} \\
113 & \texttt{odd\_count} & 0 & 220 & \texttt{assert \allowbreak{}len(\allowbreak{}lst)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{}} \\
114 & \texttt{minSubArraySum} & 4 & 0 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}min(\allowbreak{}(\allowbreak{}sum(\allowbreak{}nums[\allowbreak{}i:\allowbreak{}j]\allowbreak{})\allowbreak{} \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}range(\allowbreak{}len(\allowbreak{}nums)\allowbreak{})\allowbreak{} \allowbreak{}for \allowbreak{}j \allowbreak{}in \allowbreak{}range(\allowbreak{}i \allowbreak{}+\allowbreak{} \allowbreak{}1,\allowbreak{} \allowbreak{}len(\allowbreak{}nums)\allowbreak{} \allowbreak{}+\allowbreak{} \allowbreak{}1)\allowbreak{})\allowbreak{})\allowbreak{}} \\
115 & \texttt{max\_fill} & 0 & 0 & \texttt{assert \allowbreak{}isinstance(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}int)\allowbreak{} \allowbreak{}and \allowbreak{}return\_value \allowbreak{}>\allowbreak{}=\allowbreak{} \allowbreak{}0} \\
116 & \texttt{sort\_array} & 8 & 9 & \texttt{assert \allowbreak{}all(\allowbreak{}(\allowbreak{}bin(\allowbreak{}return\_value[\allowbreak{}i]\allowbreak{})\allowbreak{}.\allowbreak{}count(\allowbreak{}'\allowbreak{}1'\allowbreak{})\allowbreak{} \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}bin(\allowbreak{}return\_value[\allowbreak{}i \allowbreak{}+\allowbreak{} \allowbreak{}1]\allowbreak{})\allowbreak{}.\allowbreak{}count(\allowbreak{}'\allowbreak{}1'\allowbreak{})\allowbreak{} \allowbreak{}and \allowbreak{}(\allowbreak{}bin(\allowbreak{}return\_value[\allowbreak{}i]\allowbreak{})\allowbreak{}.\allowbreak{}count(\allowbreak{}'\allowbreak{}1'\allowbreak{})\allowbreak{} \allowbreak{}!=\allowbreak{} \allowbreak{}bin(\allowbreak{}return\_value[\allowbreak{}i \allowbreak{}+\allowbreak{} \allowbreak{}1]\allowbreak{})\allowbreak{}.\allowbreak{}count(\allowbreak{}'\allowbreak{}1'\allowbreak{})\allowbreak{} \allowbreak{}or \allowbreak{}return\_value[\allowbreak{}i]\allowbreak{} \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}return\_value[\allowbreak{}i \allowbreak{}+\allowbreak{} \allowbreak{}1]\allowbreak{})\allowbreak{} \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}range(\allowbreak{}len(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}-\allowbreak{} \allowbreak{}1)\allowbreak{})\allowbreak{})\allowbreak{}} \\
117 & \texttt{select\_words} & 7 & 4 & \texttt{assert \allowbreak{}all(\allowbreak{}(\allowbreak{}sum(\allowbreak{}(\allowbreak{}1 \allowbreak{}for \allowbreak{}c \allowbreak{}in \allowbreak{}word \allowbreak{}if \allowbreak{}c.\allowbreak{}lower(\allowbreak{})\allowbreak{} \allowbreak{}not \allowbreak{}in \allowbreak{}'\allowbreak{}aeiou \allowbreak{}'\allowbreak{})\allowbreak{})\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}n \allowbreak{}for \allowbreak{}word \allowbreak{}in \allowbreak{}return\_value)\allowbreak{})\allowbreak{} \allowbreak{}and \allowbreak{}all(\allowbreak{}(\allowbreak{}word \allowbreak{}in \allowbreak{}return\_value \allowbreak{}for \allowbreak{}word \allowbreak{}in \allowbreak{}s.\allowbreak{}split(\allowbreak{})\allowbreak{} \allowbreak{}if \allowbreak{}sum(\allowbreak{}(\allowbreak{}1 \allowbreak{}for \allowbreak{}c \allowbreak{}in \allowbreak{}word \allowbreak{}if \allowbreak{}c.\allowbreak{}lower(\allowbreak{})\allowbreak{} \allowbreak{}not \allowbreak{}in \allowbreak{}'\allowbreak{}aeiou \allowbreak{}'\allowbreak{})\allowbreak{})\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}n)\allowbreak{})\allowbreak{}} \\
118 & \texttt{get\_closest\_vowel} & 7 & 11 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}'\allowbreak{}'\allowbreak{} \allowbreak{}or \allowbreak{}return\_value \allowbreak{}in \allowbreak{}'\allowbreak{}AEIOUaeiou'\allowbreak{}} \\
120 & \texttt{maximum} & 0 & 0 & \texttt{assert \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}k \allowbreak{}and \allowbreak{}all(\allowbreak{}(\allowbreak{}return\_value[\allowbreak{}i]\allowbreak{} \allowbreak{}<\allowbreak{}=\allowbreak{} \allowbreak{}return\_value[\allowbreak{}i \allowbreak{}+\allowbreak{} \allowbreak{}1]\allowbreak{} \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}range(\allowbreak{}len(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}-\allowbreak{} \allowbreak{}1)\allowbreak{})\allowbreak{})\allowbreak{}} \\
121 & \texttt{solution} & 1 & 0 & \texttt{assert \allowbreak{}isinstance(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}int)\allowbreak{} \allowbreak{}and \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}sum(\allowbreak{}(\allowbreak{}x \allowbreak{}for \allowbreak{}i,\allowbreak{} \allowbreak{}x \allowbreak{}in \allowbreak{}enumerate(\allowbreak{}lst)\allowbreak{} \allowbreak{}if \allowbreak{}i \allowbreak{}\% \allowbreak{}2 \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}0 \allowbreak{}and \allowbreak{}x \allowbreak{}\% \allowbreak{}2 \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}1)\allowbreak{})\allowbreak{}} \\
123 & \texttt{get\_odd\_collatz} & 0 & 43 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}sorted(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}and \allowbreak{}all(\allowbreak{}(\allowbreak{}num \allowbreak{}\% \allowbreak{}2 \allowbreak{}!=\allowbreak{} \allowbreak{}0 \allowbreak{}for \allowbreak{}num \allowbreak{}in \allowbreak{}return\_value)\allowbreak{})\allowbreak{}} \\
127 & \texttt{intersection} & 0 & 235 & \texttt{assert \allowbreak{}return\_value \allowbreak{}in \allowbreak{}[\allowbreak{}'\allowbreak{}YES'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}NO'\allowbreak{}]\allowbreak{}} \\
128 & \texttt{prod\_signs} & 2 & 77 & \texttt{assert \allowbreak{}isinstance(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}int)\allowbreak{} \allowbreak{}and \allowbreak{}len(\allowbreak{}arr)\allowbreak{} \allowbreak{}>\allowbreak{} \allowbreak{}0 \allowbreak{}or \allowbreak{}(\allowbreak{}return\_value \allowbreak{}is \allowbreak{}None \allowbreak{}and \allowbreak{}len(\allowbreak{}arr)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}0)\allowbreak{}} \\
130 & \texttt{tri} & 0 & 3 & \texttt{assert \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}n \allowbreak{}+\allowbreak{} \allowbreak{}1} \\
131 & \texttt{digits} & 0 & 18 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}0 \allowbreak{}if \allowbreak{}all(\allowbreak{}(\allowbreak{}int(\allowbreak{}digit)\allowbreak{} \allowbreak{}\% \allowbreak{}2 \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}0 \allowbreak{}for \allowbreak{}digit \allowbreak{}in \allowbreak{}str(\allowbreak{}n)\allowbreak{})\allowbreak{})\allowbreak{} \allowbreak{}else \allowbreak{}True} \\
133 & \texttt{sum\_squares} & 0 & 151 & \texttt{assert \allowbreak{}isinstance(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}int)\allowbreak{} \allowbreak{}and \allowbreak{}return\_value \allowbreak{}>\allowbreak{}=\allowbreak{} \allowbreak{}0} \\
135 & \texttt{can\_arrange} & 0 & 0 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}-\allowbreak{}1 \allowbreak{}and \allowbreak{}sorted(\allowbreak{}arr)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}arr \allowbreak{}or \allowbreak{}(\allowbreak{}return\_value \allowbreak{}>\allowbreak{} \allowbreak{}0 \allowbreak{}and \allowbreak{}arr[\allowbreak{}return\_value]\allowbreak{} \allowbreak{}<\allowbreak{} \allowbreak{}arr[\allowbreak{}return\_value \allowbreak{}-\allowbreak{} \allowbreak{}1]\allowbreak{})\allowbreak{}} \\
136 & \texttt{largest\_smallest\_integers} & 0 & 115 & \texttt{assert \allowbreak{}return\_value[\allowbreak{}0]\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}max(\allowbreak{}filter(\allowbreak{}lambda \allowbreak{}x:\allowbreak{} \allowbreak{}x \allowbreak{}<\allowbreak{} \allowbreak{}0,\allowbreak{} \allowbreak{}lst)\allowbreak{},\allowbreak{} \allowbreak{}default=\allowbreak{}None)\allowbreak{} \allowbreak{}and \allowbreak{}return\_value[\allowbreak{}1]\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}min(\allowbreak{}filter(\allowbreak{}lambda \allowbreak{}x:\allowbreak{} \allowbreak{}x \allowbreak{}>\allowbreak{} \allowbreak{}0,\allowbreak{} \allowbreak{}lst)\allowbreak{},\allowbreak{} \allowbreak{}default=\allowbreak{}None)\allowbreak{}} \\
141 & \texttt{file\_name\_check} & 0 & 42 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}'\allowbreak{}Yes'\allowbreak{} \allowbreak{}and \allowbreak{}(\allowbreak{}file\_name[\allowbreak{}0]\allowbreak{}.\allowbreak{}isalpha(\allowbreak{})\allowbreak{} \allowbreak{}and \allowbreak{}file\_name.\allowbreak{}split(\allowbreak{}'\allowbreak{}.\allowbreak{}'\allowbreak{})\allowbreak{}[\allowbreak{}1]\allowbreak{} \allowbreak{}in \allowbreak{}[\allowbreak{}'\allowbreak{}txt'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}exe'\allowbreak{},\allowbreak{} \allowbreak{}'\allowbreak{}dll'\allowbreak{}]\allowbreak{})\allowbreak{} \allowbreak{}or \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}'\allowbreak{}No'\allowbreak{}} \\
143 & \texttt{words\_in\_sentence} & 1 & 200 & \texttt{assert \allowbreak{}all(\allowbreak{}(\allowbreak{}word \allowbreak{}in \allowbreak{}sentence.\allowbreak{}split(\allowbreak{})\allowbreak{} \allowbreak{}and \allowbreak{}len(\allowbreak{}word)\allowbreak{} \allowbreak{}in \allowbreak{}[\allowbreak{}2,\allowbreak{} \allowbreak{}3,\allowbreak{} \allowbreak{}5,\allowbreak{} \allowbreak{}7,\allowbreak{} \allowbreak{}11,\allowbreak{} \allowbreak{}13,\allowbreak{} \allowbreak{}17,\allowbreak{} \allowbreak{}19,\allowbreak{} \allowbreak{}23,\allowbreak{} \allowbreak{}29,\allowbreak{} \allowbreak{}31,\allowbreak{} \allowbreak{}37,\allowbreak{} \allowbreak{}41,\allowbreak{} \allowbreak{}43,\allowbreak{} \allowbreak{}47,\allowbreak{} \allowbreak{}53,\allowbreak{} \allowbreak{}59,\allowbreak{} \allowbreak{}61,\allowbreak{} \allowbreak{}67,\allowbreak{} \allowbreak{}71,\allowbreak{} \allowbreak{}73,\allowbreak{} \allowbreak{}79,\allowbreak{} \allowbreak{}83,\allowbreak{} \allowbreak{}89,\allowbreak{} \allowbreak{}97]\allowbreak{} \allowbreak{}for \allowbreak{}word \allowbreak{}in \allowbreak{}return\_value.\allowbreak{}split(\allowbreak{})\allowbreak{})\allowbreak{})\allowbreak{}} \\
145 & \texttt{order\_by\_points} & 3 & 134 & \texttt{assert \allowbreak{}len(\allowbreak{}nums)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{}} \\
146 & \texttt{specialFilter} & 0 & 49 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}[\allowbreak{}num \allowbreak{}for \allowbreak{}num \allowbreak{}in \allowbreak{}nums \allowbreak{}if \allowbreak{}num \allowbreak{}>\allowbreak{} \allowbreak{}10 \allowbreak{}and \allowbreak{}int(\allowbreak{}str(\allowbreak{}num)\allowbreak{}[\allowbreak{}0]\allowbreak{})\allowbreak{} \allowbreak{}\% \allowbreak{}2 \allowbreak{}!=\allowbreak{} \allowbreak{}0 \allowbreak{}and \allowbreak{}(\allowbreak{}int(\allowbreak{}str(\allowbreak{}num)\allowbreak{}[\allowbreak{}-\allowbreak{}1]\allowbreak{})\allowbreak{} \allowbreak{}\% \allowbreak{}2 \allowbreak{}!=\allowbreak{} \allowbreak{}0)\allowbreak{}]\allowbreak{})\allowbreak{}} \\
148 & \texttt{bf} & 1 & 205 & \texttt{assert \allowbreak{}isinstance(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}tuple)\allowbreak{} \allowbreak{}and \allowbreak{}all(\allowbreak{}(\allowbreak{}isinstance(\allowbreak{}planet,\allowbreak{} \allowbreak{}str)\allowbreak{} \allowbreak{}for \allowbreak{}planet \allowbreak{}in \allowbreak{}return\_value)\allowbreak{})\allowbreak{}} \\
150 & \texttt{x\_or\_y} & 0 & 113 & \texttt{assert \allowbreak{}return\_value \allowbreak{}in \allowbreak{}\{\allowbreak{}x,\allowbreak{} \allowbreak{}y\}\allowbreak{}} \\
151 & \texttt{double\_the\_difference} & 1 & 4 & \texttt{assert \allowbreak{}isinstance(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}int)\allowbreak{} \allowbreak{}and \allowbreak{}return\_value \allowbreak{}>\allowbreak{}=\allowbreak{} \allowbreak{}0} \\
152 & \texttt{compare} & 1 & 206 & \texttt{assert \allowbreak{}len(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}game)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}guess)\allowbreak{}} \\
153 & \texttt{Strongest\_Extension} & 1 & 4 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}class\_name \allowbreak{}+\allowbreak{} \allowbreak{}'\allowbreak{}.\allowbreak{}'\allowbreak{} \allowbreak{}+\allowbreak{} \allowbreak{}max(\allowbreak{}extensions,\allowbreak{} \allowbreak{}key=\allowbreak{}lambda \allowbreak{}x:\allowbreak{} \allowbreak{}sum(\allowbreak{}(\allowbreak{}1 \allowbreak{}for \allowbreak{}c \allowbreak{}in \allowbreak{}x \allowbreak{}if \allowbreak{}c.\allowbreak{}isupper(\allowbreak{})\allowbreak{})\allowbreak{})\allowbreak{} \allowbreak{}-\allowbreak{} \allowbreak{}sum(\allowbreak{}(\allowbreak{}1 \allowbreak{}for \allowbreak{}c \allowbreak{}in \allowbreak{}x \allowbreak{}if \allowbreak{}c.\allowbreak{}islower(\allowbreak{})\allowbreak{})\allowbreak{})\allowbreak{})\allowbreak{}} \\
155 & \texttt{even\_odd\_count} & 0 & 8 & \texttt{assert \allowbreak{}sum(\allowbreak{}return\_value)\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}len(\allowbreak{}str(\allowbreak{}abs(\allowbreak{}num)\allowbreak{})\allowbreak{})\allowbreak{}} \\
156 & \texttt{int\_to\_mini\_roman} & 1 & 203 & \texttt{assert \allowbreak{}isinstance(\allowbreak{}return\_value,\allowbreak{} \allowbreak{}str)\allowbreak{} \allowbreak{}and \allowbreak{}all(\allowbreak{}(\allowbreak{}char \allowbreak{}in \allowbreak{}'\allowbreak{}ivxlcdm'\allowbreak{} \allowbreak{}for \allowbreak{}char \allowbreak{}in \allowbreak{}return\_value)\allowbreak{})\allowbreak{}} \\
157 & \texttt{right\_angle\_triangle} & 1 & 16 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}True \allowbreak{}and \allowbreak{}(\allowbreak{}a \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2 \allowbreak{}+\allowbreak{} \allowbreak{}b \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2 \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}c \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2 \allowbreak{}or \allowbreak{}a \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2 \allowbreak{}+\allowbreak{} \allowbreak{}c \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2 \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}b \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2 \allowbreak{}or \allowbreak{}b \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2 \allowbreak{}+\allowbreak{} \allowbreak{}c \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2 \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}a \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2)\allowbreak{} \allowbreak{}or \allowbreak{}(\allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}False \allowbreak{}and \allowbreak{}(\allowbreak{}not \allowbreak{}(\allowbreak{}a \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2 \allowbreak{}+\allowbreak{} \allowbreak{}b \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2 \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}c \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2 \allowbreak{}or \allowbreak{}a \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2 \allowbreak{}+\allowbreak{} \allowbreak{}c \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2 \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}b \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2 \allowbreak{}or \allowbreak{}b \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2 \allowbreak{}+\allowbreak{} \allowbreak{}c \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2 \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}a \allowbreak{}*\allowbreak{}*\allowbreak{} \allowbreak{}2)\allowbreak{})\allowbreak{})\allowbreak{}} \\
159 & \texttt{eat} & 2 & 4 & \texttt{assert \allowbreak{}return\_value \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}[\allowbreak{}min(\allowbreak{}number \allowbreak{}+\allowbreak{} \allowbreak{}need,\allowbreak{} \allowbreak{}number \allowbreak{}+\allowbreak{} \allowbreak{}remaining)\allowbreak{},\allowbreak{} \allowbreak{}max(\allowbreak{}0,\allowbreak{} \allowbreak{}remaining \allowbreak{}-\allowbreak{} \allowbreak{}need)\allowbreak{}]\allowbreak{}} \\
161 & \texttt{solve} & 0 & 1 & \texttt{assert \allowbreak{}all(\allowbreak{}(\allowbreak{}ch.\allowbreak{}isalpha(\allowbreak{})\allowbreak{} \allowbreak{}and \allowbreak{}ch.\allowbreak{}swapcase(\allowbreak{})\allowbreak{} \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}s[\allowbreak{}i]\allowbreak{} \allowbreak{}or \allowbreak{}(\allowbreak{}not \allowbreak{}ch.\allowbreak{}isalpha(\allowbreak{})\allowbreak{} \allowbreak{}and \allowbreak{}(\allowbreak{}ch \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}s[\allowbreak{}i]\allowbreak{} \allowbreak{}or \allowbreak{}ch \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}s[\allowbreak{}-\allowbreak{}(\allowbreak{}i \allowbreak{}+\allowbreak{} \allowbreak{}1)\allowbreak{}]\allowbreak{})\allowbreak{})\allowbreak{} \allowbreak{}for \allowbreak{}i,\allowbreak{} \allowbreak{}ch \allowbreak{}in \allowbreak{}enumerate(\allowbreak{}return\_value)\allowbreak{})\allowbreak{})\allowbreak{}} \\
163 & \texttt{generate\_integers} & 0 & 128 & \texttt{assert \allowbreak{}all(\allowbreak{}(\allowbreak{}i \allowbreak{}\% \allowbreak{}2 \allowbreak{}=\allowbreak{}=\allowbreak{} \allowbreak{}0 \allowbreak{}for \allowbreak{}i \allowbreak{}in \allowbreak{}return\_value)\allowbreak{})\allowbreak{}} \\
\end{longtable}
